Efficient Probabilistic Model Checking of Smart Building Maintenance using Fault Maintenance Trees

Cyber-physical systems, like Smart Buildings and power plants, have to meet high standards, both in terms of reliability and availability. Such metrics are typically evaluated using Fault trees (FTs) and do not consider maintenance strategies which can significantly improve lifespan and reliability. Fault Maintenance trees (FMTs) -- an extension of FTs that also incorporate maintenance and degradation models, are a novel technique that serve as a good planning platform for balancing total costs and dependability of a system. In this work, we apply the FMT formalism to a Smart Building application. We propose a framework for modelling FMTs using probabilistic model checking and present an algorithm for performing abstraction of the FMT in order to reduce the size of its equivalent Continuous Time Markov Chain. This allows us to apply the probabilistic model checking more efficiently. We demonstrate the applicability of our proposed approach by evaluating various dependability metrics and maintenance strategies of a Heating, Ventilation and Air-Conditioning system's FMT.

==> Availability2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=.8in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=25,
xmajorgrids,
xlabel={\footnotesize Time (Years)},
ymin=0.4,
ymax=1,
ymajorgrids,
ylabel={\footnotesize $\ro_{\{``Avail''\}=?}[C^{\le T} ]/T$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title ={Availability of HVAC system},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	1\\
5	0.940298458\\
10	0.885243412\\
15	0.70616614\\
20	0.547515414\\
25	0.411231232\\
};
\end{axis}
\end{tikzpicture}%

==> Clock.tikz <==
\begin{tikzpicture}[font=\sffamily]

% Setup the style for the states
\tikzset{node style/.style={state, 
		minimum width=1.2cm,
		line width=0.5mm,
		fill=white!20!white}}

% Draw the states
\node[node style, initial above] at (0, 0)  (s0)     {\Large $d_0$};
\node[node style] at (3, 0)  (s1)     {\Large $d_1$};
\node[node style] at (6, 0)  (s2) {\Large $d_2$};
\node[node style] at (9, 0)  (s3) {\Large $d_3$};
\node[]           at (12, 0) (s4) {\Large $\dots$};
\node[node style] at (15, 0) (s5) {\Large $d_{N+1}$};
%\node[] 		  at (0, 1) (s6) {\Large [$Trig$]};
%\node[] 		  at (1, 1) (s6) {\Large [$T$]};

% Connect the states with arrows
\draw[every loop,
auto=right,
line width=0.5mm,
>=latex,
draw=black,
fill=black]
(s0)     edge[ auto=left] node {\texttt{trigger} ,$\mu$} (s1)
(s1)     edge[bend left=20, auto=left] node {\Large\texttt{move} ,$\frac{N}{T}$} (s2)
(s2)     edge[bend left=20, auto=left] node {\Large\texttt{move} ,$\frac{N}{T}$} (s3)
(s3)     edge[bend left=20, auto=left] node {\Large\texttt{move} ,$\frac{N}{T}$} (s4)
(s4)     edge[bend left=20, auto=left] node {\Large\texttt{move} ,$\frac{N}{T}$} (s5)
%(s1)     edge[bend left=25, auto=right] node {\texttt{reset},1} (s1)
(s2)     edge[bend left=44, auto=right] node {\Large\texttt{reset},1} (s1)
(s3)     edge[bend left=46, auto=right] node {\Large\texttt{reset},1} (s1)
(s4)     edge[bend left=48, auto=right] node {\Large\texttt{reset},1} (s1)
(s5)     edge[bend left=48, auto=right] node {\Large\texttt{reset},1} (s1);
\end{tikzpicture}

==> ClockNoReset.tikz <==
\begin{tikzpicture}[font=\sffamily]

% Setup the style for the states
\tikzset{node style/.style={state, 
		minimum width=1.2cm,
		line width=0.5mm,
		fill=white!20!white}}

% Draw the states
\node[node style, initial above] at (0, 0)  (s0)     {\Large $d_0$};
\node[node style] at (3, 0)  (s1) {\Large $d_1$};
\node[node style] at (6, 0)  (s2) {\Large $d_2$};
\node[node style] at (9, 0)  (s3) {\Large $d_3$};
\node[]           at (12, 0) (s4) {\Large $\dots$};
\node[node style] at (15, 0) (s5) {\Large $d_{N+1}$};
%\node[] 		  at (0, 1) (s6)  {\Large [$Trig$]};
%\node[] 		  at (10, 1) (s6) {\Large [$T$]};
% Connect the states with arrows
\draw[every loop,
auto=right,
line width=0.5mm,
>=latex,
draw=black,
fill=black]
(s0)     edge[ auto=left] node {\texttt{trigger},$\mu$} (s1)
(s1)     edge[bend left=20, auto=left] node {\Large\texttt{move},$\frac{N}{T}$} (s2)
(s2)     edge[bend left=20, auto=left] node {\Large\texttt{move},$\frac{N}{T}$} (s3)
(s3)     edge[bend left=20, auto=left] node {\Large\texttt{move},$\frac{N}{T}$} (s4)
(s4)     edge[bend left=20, auto=left] node {\Large\texttt{move},$ \frac{N}{T}$} (s5)
(s5)     edge[bend left=32, auto=right] node {\Large{\texttt{move}},\Large$\frac{N}{T}$} (s1);
\end{tikzpicture}

==> EBE.tikz <==
\begin{tikzpicture}[font=\sffamily]

% Setup the style for the states
\tikzset{node style/.style={state, 
		minimum width=1.2cm,
		line width=0.5mm,
		fill=white!20!white}}

% Draw the states
\node[node style, initial above] at (0, 0)  (s0)     {\Large $s_0$};
\node[node style] at (5, 0)  (s1)     {\Large $s_1$};
\node[node style] at (10, 0) (s2) {\Large $s_2$};
\node[node style] at (15, 0) (s3) {\Large $s_3$};
%\node[] 		  at (6, 2) (s4) { $\{threshold\}$};
%\node[] 		  at (12, 2) (s4) { $\{threshold\}$};
%\node[] 		  at (18, 2) (s4) { $\{failed\}$};
%\node[] 		  at (0, 2) (s4) { $\{new\}$};
% Connect the states with arrows
\draw[every loop,
auto=right,
line width=0.5mm,
>=latex,
draw=black,
fill=black]
(s0)     edge[bend left=20, auto=left] node {$\texttt{degrade}_1,\lambda$} (s1)
(s1)     edge[bend left=20, auto=left] node {$\texttt{degrade}_2,\lambda$} (s2)
(s2)     edge[bend left=20, auto=left] node {$\texttt{degrade}_3,\lambda$} (s3)
(s3)     edge[bend left=10, auto=right] node {$\texttt{perform\_clean},1$} (s2)
(s2)     edge[bend left=10, auto=right] node {$\texttt{perform\_clean},1$} (s1)
(s1)     edge[auto=right] node {$\texttt{perform\_clean},1$} (s0)
(s3)     edge[bend left=23, auto=right] node {$\texttt{perform\_replace},1$} (s0)
(s2)     edge[bend left=23, auto=right] node {$\texttt{perform\_replace},1$} (s0)
(s1)     edge[bend left=23, auto=right] node {$\texttt{perform\_replace},1$} (s0);
\end{tikzpicture}

==> Exp_Fail.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=.9in,
at={(0in,0in)},
scale only axis,
xmin=5,
xmax=25,
xmajorgrids,
xlabel={\footnotesize Time (years)},
ymin=0,
ymax=0.2,
ymajorgrids,
ylabel style={align=center}, ylabel=\footnotesize Expected number \\ \footnotesize of failures,
axis background/.style={fill=white},
title style={font=\bfseries},
%title ={Expected number of failures},
%legend style={anchor=north east,legend columns=3,legend cell align=left,align=left,draw=white!15!black},
yticklabels={0,0, 0.05, 0.1,0.15,0.2}]
\addplot [color=mycolor1,solid,line width=1.5pt]
table[row sep=crcr]{%
	0 0\\
	5 0.0176\\
	10 0.00383611
	15 0.0145\\
	20 0.0178\\
	25 0.0191\\
};
%\addlegendentry{\footnotesize$M_0$};
\addplot [color=mycolor2,dotted,line width=1.5pt]
table[row sep=crcr]{%
	0 0\\
	5 0.0265\\
	10 0.0051\\
	15 0.0181\\
	20 0.0214\\
	25 0.02268\\
};
%\addlegendentry{\footnotesize $M_1$};
\addplot [color=mycolor3,dashed,line width=1.5pt]
table[row sep=crcr]{%
	0 0\\
	5 0.04368\\
	10 0.0076\\
	15 0.025288\\
	20 0.02842\\
	25 0.028521\\
};
%\addlegendentry{\footnotesize $M_2$};
\addplot [color=mycolor4,dash dot,line width=1.5pt]
table[row sep=crcr]{%
	0 0\\
	5 0.01769\\
	10 0.003\\
	15 0.0145\\
	20 0.01787\\
	25 0.01912\\
};
%\addlegendentry{\footnotesize $M_3$};
\addplot [color=mycolor5,dash dot dot,line width=1.5pt]
table[row sep=crcr]{%
	0 0\\
	5 0.17961\\
	10 0.0271\\
	15 0.0806\\
	20 0.0827\\
	25 0.0768\\
};
%\addlegendentry{\footnotesize $M_4$};
\addplot [color=mycolor6,densely dashed,line width=1.5pt]
table[row sep=crcr]{%
	0 0\\
	5 0.1876\\
	10 0.0282\\
	15 0.08386\\
	20 0.0859\\
	25 0.079675\\
};
%\addlegendentry{\footnotesize $M_5$};
\end{axis}
\end{tikzpicture}%

==> IM.tikz <==
    \begin{tikzpicture}[font=\sffamily]
 
        % Setup the style for the states
        \tikzset{node style/.style={state, 
                                    minimum width=1.2cm,
                                    line width=0.5mm,
                                    fill=white!20!white}}
 
        % Draw the states
        \node[node style, initial left] at (0, 0)  (s0)     {\Large $im_0$};
        \node[node style] at (6, 0)  (s1)     {\Large $im_1$};
   

        % Connect the states with arrows
        \draw[every loop,
              auto=right,
              line width=0.5mm,
              >=latex,
              draw=black,
              fill=black]
            (s0)     edge[loop above, auto=left] node {\texttt{inspect}, thresh =0,$1$} (s0)
            (s0)     edge[bend left=00, auto=left] node {\texttt{inspect}, thresh =1,$1$} (s1)
            (s1)     edge[bend left=30, auto=left] node {\texttt{perform\_maintenance} ,$1$} (s0);
           
    \end{tikzpicture}

==> Maint_Cost2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}
\begin{axis}[%
width=1.5in,
height=.8in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=25,
xmajorgrids,
xlabel={\footnotesize Time (years)},
ymin=0,
ymax=15000,
ymajorgrids,
ylabel={\footnotesize $\ro_{\{``Costs''\}=?}[C^{\le T} ]$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title ={Expected Maintenance Costs},
%legend style={legend cell align=left,align=left,draw=white!15!black}
%legend style={at={(0,-5)}, anchor=\eastwest}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0   0\\
5	701.6556158\\
10	2020.713667\\
15	3700.034496\\
20	5503.600467\\
25	7343.398342\\
};
%\addlegendentry{M0};
\addplot [color=mycolor2,dotted,line width=1.5pt]
table[row sep=crcr]{%
0   0\\
5	437.1184346\\
10	1490.970659\\
15	2903.883752\\
20	4440.156867\\
25	6011.22231\\
};
%\addlegendentry{M1};
\addplot [color=mycolor3,dashed,line width=1.5pt]
table[row sep=crcr]{%
0   0\\
5	304.4261632\\
10	1224.161839\\
15	2500.625101\\
20	3898.959974\\
25	5329.707406\\
};
%\addlegendentry{M2};
\addplot [color=mycolor4,dash dot,line width=1.5pt]
table[row sep=crcr]{%
0   0\\
5	1473.40538\\
10	4361.247102\\
15	7432.879357\\
20	10506.96387\\
25	13591.52356\\
};
%\addlegendentry{M3};
\addplot [color=mycolor5,solid,line width=1.5pt]
table[row sep=crcr]{%
0   0\\
5	202.9257369\\
10	978.9741113\\
15	2096.467399\\
20	3330.594595\\
25	4589.469963\\
};
%\addlegendentry{M4};
\addplot [color=mycolor6,densely dashed,line width=1.5pt]
table[row sep=crcr]{%
0	0\\
5	202.3762797\\
10	976.8227041\\
15	2091.7584\\
20	3322.590937\\
25	4577.594535\\
};
%\addlegendentry{M5};
\end{axis}
\end{tikzpicture}%

==> RDEP.tikz <==
 \begin{tikzpicture}[
      >=latex',
      auto
    ]
  \tikzstyle{int}=[draw,minimum size=2.5em,text centered,text width=3.5cm]
  \tikzstyle{intg}=[draw,minimum size=2.5em,text centered,text width=3.5cm]
     \node [int]  (ki1) [node distance=1.5cm] {\LARGE \textbf{RDEP}};
      \node [intg] (ki3) [node distance=.8cm,below of=ki1] { };
      \draw (-1.875,0) node[anchor=north]{}
  -- (-1.875,-.25) node[anchor=north]{}
  -- (-1.5,-0.125) node[anchor=south]{}
  -- cycle;
     \draw (-1.875,-0.15) node[anchor=north]{}
  -- (-3.375,-0.15) node[anchor=north]{\large input}
  -- cycle;
       \draw (0,-1.1) node[anchor=north]{}
  -- (0,-2) node[anchor=north]{\large Children (n)}
  -- cycle;
  
    \end{tikzpicture}

==> RM.tikz <==
    \begin{tikzpicture}[font=\sffamily]
 
        % Setup the style for the states
        \tikzset{node style/.style={state, 
                                    minimum width=1.2cm,
                                    line width=0.5mm,
                                    fill=white!20!white}}
 
        % Draw the states
        \node[node style, initial left] at (0, 0)  (s0)     {\Large $rm_0$};
        \node[node style] at (6, 0)  (s1)     {\Large $rm_1$};

        % Connect the states with arrows
        \draw[every loop,
              auto=right,
              line width=0.5mm,
              >=latex,
              draw=black,
              fill=black]
            (s0)     edge[loop above, auto=left] node {\texttt{inspect},thresh =0,$1$ } (s0)
             (s0)     edge[loop below, auto=left] node {\texttt{check\_maintenance}, trig =0,$1$ } (s0)
            (s0)     edge[bend left=20, auto=left] node {\texttt{check\_maintenance}, trig=1,$1$} (s1)
            (s0)     edge[bend left=00, auto=left] node {\texttt{inspect}, thresh =1,$1$} (s1)
            (s1)     edge[bend left=20, auto=left] node {\texttt{trigger\_maintenance},$1$} (s0);
           
    \end{tikzpicture}

==> Reliability2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=.8in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=25,
xmajorgrids,
xlabel={\footnotesize Time (Years)},
ymin=0,
ymax=1,
ymajorgrids,
ylabel={\footnotesize 1-$\po_{=?}[\diamond^{\le T} failed ]$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title ={Reliability of HVAC system},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	1\\
5	0.9963\\%1-0.003662568\\
10	0.7796\\%1-0.2204366\\
15	0.4764\\%1-0.523640285\\
20	0.2558\\%1-0.744227822\\
25	0.1167\\%1-0.883320905\\
};
\end{axis}
\end{tikzpicture}%
